Rethinking Infrared Small Target Detection: A Foundation-Driven Efficient Paradigm

While large-scale visual foundation models (VFMs) exhibit strong generalization across diverse visual domains, their potential for single-frame infrared small target (SIRST) detection remains largely unexplored. To fill this gap, we first systematically introduce frozen VFM representations into the SIRST task and propose a Foundation-Driven Efficient Paradigm (FDEP), a general and efficient framework compatible with diverse VFMs and SIRST networks, which improves detection accuracy without additional VFM-related inference overhead. Specifically, a Semantic Alignment and Modulated Fusion (SAMF) module is designed to achieve dynamic alignment and deep fusion of the global semantic priors from VFMs with task-specific features. Meanwhile, to avoid the inference-time overhead introduced by VFMs, we propose a Collaborative Optimization-based Implicit Self-Distillation (CO-ISD) strategy, which enables implicit semantic transfer between the main and lightweight branches through parameter sharing and synchronized backpropagation. In addition, to unify the fragmented evaluation system, we construct a Holistic SIRST Evaluation (HSE) metric that performs multi-threshold integral evaluation at both pixel-level confidence and target-level robustness, providing a stable and comprehensive basis for fair model comparison. Extensive experiments demonstrate that the SIRST detection networks equipped with our FDEP framework achieve state-of-the-art (SOTA) performance on multiple public datasets. Our code is available at https://github.com/YuChuang1205/FDEP-Framework

==> (inline-0) <==
\begin{tabular}{c|c|ccccc|ccccc|ccccc}
\hline
                           &                                           & \multicolumn{5}{c|}{NUAA-SIRST (213:214)}                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{5}{c|}{NUDT-SIRST (663:664)}                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{5}{c}{IRSTD-1K (800: 201)}                                                                                                                                                                                                                                                                                                                                                                           \\ \cline{3-17} 
\multirow{-2}{*}{Methods}  & \multirow{-2}{*}{Description}             & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{$\mathrm{P_d}$}                                                            & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                                         & HSE                                                           & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{$\mathrm{P_d}$}                                                            & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                                         & HSE                                                           & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{$\mathrm{P_d}$}                                                            & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                                         & HSE                                                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.07}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{91.63}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}87.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}89.23}                                 & \cellcolor[HTML]{FFFFFF}77.86                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.31}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{97.88}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}86.31}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}85.22}                                 & \cellcolor[HTML]{FFFFFF}73.55                                 & \multicolumn{1}{c|}{63.26}                                                         & \multicolumn{1}{c|}{{\best{90.24}}}                         & \multicolumn{1}{c|}{83.86}                                                         & \multicolumn{1}{c|}{{\best{86.70}}}                         & 72.71                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{70.94}}} & \multicolumn{1}{c|}{{\best{94.68}}} & \multicolumn{1}{c|}{{\best{90.95}}} & \multicolumn{1}{c|}{{\best{90.16}}} & {\best{82.01}} & \multicolumn{1}{c|}{{\best{72.16}}} & \multicolumn{1}{c|}{{\best{98.41}}} & \multicolumn{1}{c|}{{\best{90.85}}} & \multicolumn{1}{c|}{{\best{85.78}}} & {\best{77.93}} & \multicolumn{1}{c|}{{\best{67.71}}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}89.23}                                 & \multicolumn{1}{c|}{{\best{88.57}}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}83.76}                                 & {\best{74.19}} \\ \cline{2-17} 
\multirow{-3}{*}{ACM}      & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{70.34}}                           & \multicolumn{1}{c|}{{\best{94.68}}} & \multicolumn{1}{c|}{\second{89.60}}                           & \multicolumn{1}{c|}{\second{89.39}}                           & \second{80.09}                           & \multicolumn{1}{c|}{\second{69.82}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}97.67}                                 & \multicolumn{1}{c|}{\second{89.56}}                           & \multicolumn{1}{c|}{\second{85.24}}                           & \second{76.34}                           & \multicolumn{1}{c|}{\second{65.96}}                           & \multicolumn{1}{c|}{\second{89.90}}                           & \multicolumn{1}{c|}{\second{87.44}}                           & \multicolumn{1}{c|}{\second{84.34}}                           & \second{73.75}                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}70.64}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}92.02}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.56}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}87.09}                                 & \cellcolor[HTML]{FFFFFF}78.87                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}72.73}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.19}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.20}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.86}                                 & \cellcolor[HTML]{FFFFFF}81.04                                 & \multicolumn{1}{c|}{67.15}                                                         & \multicolumn{1}{c|}{90.91}                                                         & \multicolumn{1}{c|}{88.82}                                                         & \multicolumn{1}{c|}{86.97}                                                         & 77.24                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{74.15}}} & \multicolumn{1}{c|}{{\best{95.82}}} & \multicolumn{1}{c|}{{\best{93.15}}} & \multicolumn{1}{c|}{{\best{91.66}}} & {\best{85.38}} & \multicolumn{1}{c|}{{\best{77.01}}} & \multicolumn{1}{c|}{{\best{98.20}}} & \multicolumn{1}{c|}{{\best{93.95}}} & \multicolumn{1}{c|}{{\best{89.42}}} & {\best{84.01}} & \multicolumn{1}{c|}{{\best{68.73}}} & \multicolumn{1}{c|}{{\best{95.29}}} & \multicolumn{1}{c|}{\second{89.52}}                           & \multicolumn{1}{c|}{{\best{88.45}}} & {\best{79.18}} \\ \cline{2-17} 
\multirow{-3}{*}{ALCNet}   & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{71.68}}                           & \multicolumn{1}{c|}{\second{93.54}}                           & \multicolumn{1}{c|}{\second{91.51}}                           & \multicolumn{1}{c|}{\second{88.57}}                           & \second{81.04}                           & \multicolumn{1}{c|}{\second{74.15}}                           & \multicolumn{1}{c|}{\second{97.14}}                           & \multicolumn{1}{c|}{\second{92.04}}                           & \multicolumn{1}{c|}{\second{88.97}}                           & \second{81.89}                           & \multicolumn{1}{c|}{\second{68.02}}                           & \multicolumn{1}{c|}{\second{91.25}}                           & \multicolumn{1}{c|}{{\best{89.76}}} & \multicolumn{1}{c|}{\second{88.15}}                           & \second{79.12}                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.37}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{96.96}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{93.80}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.79}                                 & \cellcolor[HTML]{FFFFFF}83.28                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.47}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.73}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.35}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.73}                                 & \cellcolor[HTML]{FFFFFF}96.11                                 & \multicolumn{1}{c|}{66.07}                                                         & \multicolumn{1}{c|}{90.24}                                                         & \multicolumn{1}{c|}{84.62}                                                         & \multicolumn{1}{c|}{\second{85.72}}                                                   & 72.53                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{80.35}}} & \multicolumn{1}{c|}{{\best{97.72}}} & \multicolumn{1}{c|}{{\best{95.88}}} & \multicolumn{1}{c|}{{\best{93.52}}} & {\best{89.66}} & \multicolumn{1}{c|}{{\best{95.82}}} & \multicolumn{1}{c|}{{\best{99.47}}} & \multicolumn{1}{c|}{{\best{99.48}}} & \multicolumn{1}{c|}{{\best{98.21}}} & {\best{97.70}} & \multicolumn{1}{c|}{{\best{71.68}}} & \multicolumn{1}{c|}{{\best{91.58}}} & \multicolumn{1}{c|}{{\best{91.05}}} & \multicolumn{1}{c|}{{\best{87.36}}} & {\best{79.54}} \\ \cline{2-17} 
\multirow{-3}{*}{MLCL-Net} & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{77.59}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}95.82}                                 & \multicolumn{1}{c|}{\cellcolor{fdepbg}92.98}                                 & \multicolumn{1}{c|}{\second{91.84}}                           & \second{85.40}                           & \multicolumn{1}{c|}{\second{94.93}}                           & \multicolumn{1}{c|}{\second{99.05}}                           & \multicolumn{1}{c|}{\second{99.37}}                           & \multicolumn{1}{c|}{\second{97.30}}                           & \second{96.69}                           & \multicolumn{1}{c|}{\second{66.41}}                           & \multicolumn{1}{c|}{\second{90.91}}                           & \multicolumn{1}{c|}{\second{85.82}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}85.07}                                 & \cellcolor{fdepbg}73.01                                 \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.52}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{95.82}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{93.44}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.02}                                 & \cellcolor[HTML]{FFFFFF}84.11                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\best{99.15}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\best{99.38}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.25}                                 & \cellcolor[HTML]{FFFFFF}93.66                                 & \multicolumn{1}{c|}{67.35}                                                         & \multicolumn{1}{c|}{\second{92.26}}                                                   & \multicolumn{1}{c|}{86.49}                                                         & \multicolumn{1}{c|}{{\best{86.11}}}                         & 74.48                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{79.07}}} & \multicolumn{1}{c|}{{\best{97.34}}} & \multicolumn{1}{c|}{{\best{95.11}}} & \multicolumn{1}{c|}{{\best{92.14}}} & {\best{87.63}} & \multicolumn{1}{c|}{\second{94.39}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}98.10}                                 & \multicolumn{1}{c|}{\cellcolor{fdepbg}99.01}                                 & \multicolumn{1}{c|}{\second{96.41}}                           & \second{95.46}                           & \multicolumn{1}{c|}{{\best{72.24}}} & \multicolumn{1}{c|}{{\best{92.93}}} & \multicolumn{1}{c|}{{\best{91.37}}} & \multicolumn{1}{c|}{\second{85.74}}                           & {\best{78.34}} \\ \cline{2-17} 
\multirow{-3}{*}{ALCL-Net} & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{77.69}}                           & \multicolumn{1}{c|}{\second{95.82}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}93.10}                                 & \multicolumn{1}{c|}{\second{91.86}}                           & \second{85.53}                           & \multicolumn{1}{c|}{{\best{94.44}}} & \multicolumn{1}{c|}{\second{98.94}}                           & \multicolumn{1}{c|}{\second{99.31}}                           & \multicolumn{1}{c|}{{\best{96.54}}} & {\best{95.88}} & \multicolumn{1}{c|}{\second{69.82}}                           & \multicolumn{1}{c|}{\second{92.26}}                           & \multicolumn{1}{c|}{\second{88.95}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}83.55}                                 & \second{75.15}                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.29}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{96.58}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.56}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.19}                                 & \cellcolor[HTML]{FFFFFF}85.31                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.17}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.26}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.45}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.88}                                 & \cellcolor[HTML]{FFFFFF}96.34                                 & \multicolumn{1}{c|}{68.07}                                                         & \multicolumn{1}{c|}{\second{94.28}}                                                   & \multicolumn{1}{c|}{86.27}                                                         & \multicolumn{1}{c|}{\second{86.83}}                                                   & 74.91                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{80.36}}} & \multicolumn{1}{c|}{{\best{97.72}}} & \multicolumn{1}{c|}{{\best{95.70}}} & \multicolumn{1}{c|}{{\best{93.07}}} & {\best{89.07}} & \multicolumn{1}{c|}{\second{95.20}}                           & \multicolumn{1}{c|}{\second{99.26}}                           & \multicolumn{1}{c|}{{\best{99.47}}} & \multicolumn{1}{c|}{{\best{98.21}}} & {\best{97.69}} & \multicolumn{1}{c|}{{\best{71.53}}} & \multicolumn{1}{c|}{{\best{94.61}}} & \multicolumn{1}{c|}{\second{90.78}}                           & \multicolumn{1}{c|}{{\best{87.49}}} & {\best{79.42}} \\ \cline{2-17} 
\multirow{-3}{*}{DNA-Net}  & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{79.26}}                           & \multicolumn{1}{c|}{\second{96.58}}                           & \multicolumn{1}{c|}{\second{95.09}}                           & \multicolumn{1}{c|}{\second{92.14}}                           & \second{87.62}                           & \multicolumn{1}{c|}{{\best{95.45}}} & \multicolumn{1}{c|}{{\best{99.37}}} & \multicolumn{1}{c|}{\second{99.45}}                           & \multicolumn{1}{c|}{\second{98.00}}                           & \second{97.47}                           & \multicolumn{1}{c|}{\second{71.05}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}93.27}                                 & \multicolumn{1}{c|}{{\best{90.80}}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}84.10}                                 & \second{76.37}                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}79.46}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.34}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.64}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.44}                                 & \cellcolor[HTML]{FFFFFF}88.43                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.68}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.94}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.26}                                 & \cellcolor[HTML]{FFFFFF}96.53                                 & \multicolumn{1}{c|}{\second{67.68}}                                                   & \multicolumn{1}{c|}{89.56}                                                         & \multicolumn{1}{c|}{\second{87.06}}                                                   & \multicolumn{1}{c|}{86.84}                                                         & 75.60                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{\second{79.59}}                           & \multicolumn{1}{c|}{{\best{98.48}}} & \multicolumn{1}{c|}{{\best{95.70}}} & \multicolumn{1}{c|}{{\best{94.48}}} & {\best{90.41}} & \multicolumn{1}{c|}{{\best{95.49}}} & \multicolumn{1}{c|}{{\best{99.26}}} & \multicolumn{1}{c|}{{\best{99.40}}} & \multicolumn{1}{c|}{{\best{98.00}}} & {\best{97.41}} & \multicolumn{1}{c|}{{\best{68.77}}} & \multicolumn{1}{c|}{{\best{94.28}}} & \multicolumn{1}{c|}{{\best{88.61}}} & \multicolumn{1}{c|}{\second{89.16}}                           & {\best{79.00}} \\ \cline{2-17} 
\multirow{-3}{*}{GGL-Net}  & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{{\best{80.12}}} & \multicolumn{1}{c|}{\second{98.10}}                           & \multicolumn{1}{c|}{\second{94.84}}                           & \multicolumn{1}{c|}{\second{94.04}}                           & \second{89.19}                           & \multicolumn{1}{c|}{\second{95.23}}                           & \multicolumn{1}{c|}{\second{99.05}}                           & \multicolumn{1}{c|}{\second{99.36}}                           & \multicolumn{1}{c|}{\second{97.46}}                           & \second{96.84}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}67.42}                                 & \multicolumn{1}{c|}{\second{92.93}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}86.06}                                 & \multicolumn{1}{c|}{{\best{90.24}}} & \second{77.66}                           \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}78.23}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.58}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.37}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{91.03}}                           & \cellcolor[HTML]{FFFFFF}85.91                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.88}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.05}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.44}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.59}                                 & \cellcolor[HTML]{FFFFFF}97.05                                 & \multicolumn{1}{c|}{67.64}                                                         & \multicolumn{1}{c|}{\second{93.27}}                                                   & \multicolumn{1}{c|}{86.27}                                                         & \multicolumn{1}{c|}{{\best{88.73}}}                         & 76.55                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{\second{79.34}}                           & \multicolumn{1}{c|}{{\best{98.10}}} & \multicolumn{1}{c|}{{\best{95.87}}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}90.11}                                 & {\best{86.39}} & \multicolumn{1}{c|}{\second{95.52}}                           & \multicolumn{1}{c|}{\second{99.05}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}99.40}                                 & \multicolumn{1}{c|}{\second{97.89}}                           & \second{97.30}                           & \multicolumn{1}{c|}{{\best{72.44}}} & \multicolumn{1}{c|}{{\best{94.28}}} & \multicolumn{1}{c|}{{\best{91.95}}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}85.84}                                 & \second{78.93}                           \\ \cline{2-17} 
\multirow{-3}{*}{UIU-Net}  & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{{\best{79.65}}} & \multicolumn{1}{c|}{\second{97.34}}                           & \multicolumn{1}{c|}{\second{94.97}}                           & \multicolumn{1}{c|}{{\best{90.51}}} & \second{85.96}                           & \multicolumn{1}{c|}{{\best{95.55}}} & \multicolumn{1}{c|}{{\best{99.37}}} & \multicolumn{1}{c|}{{\best{99.47}}} & \multicolumn{1}{c|}{{\best{97.90}}} & {\best{97.38}} & \multicolumn{1}{c|}{\second{68.46}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}91.58}                                 & \multicolumn{1}{c|}{\second{90.14}}                           & \multicolumn{1}{c|}{\second{87.67}}                           & {\best{79.03}} \\ \hline
                           & Original                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}75.94}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{96.96}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{93.25}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}89.64}                                 & \cellcolor[HTML]{FFFFFF}83.58                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{96.03}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.15}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\second{99.54}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.10}                                 & \cellcolor[HTML]{FFFFFF}96.66                                 & \multicolumn{1}{c|}{71.47}                                                         & \multicolumn{1}{c|}{92.26}                                                         & \multicolumn{1}{c|}{91.21}                                                         & \multicolumn{1}{c|}{85.89}                                                         & 78.34                                                         \\ \cline{2-17} 
                           & \cellcolor{fdepbg}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{{\best{79.48}}} & \multicolumn{1}{c|}{{\best{98.10}}} & \multicolumn{1}{c|}{{\best{95.29}}} & \multicolumn{1}{c|}{{\best{92.35}}} & {\best{88.00}} & \multicolumn{1}{c|}{\cellcolor{fdepbg}96.01}                                 & \multicolumn{1}{c|}{\cellcolor{fdepbg}99.05}                                 & \multicolumn{1}{c|}{\cellcolor{fdepbg}99.43}                                 & \multicolumn{1}{c|}{{\best{98.08}}} & {\best{97.53}} & \multicolumn{1}{c|}{{\best{71.96}}} & \multicolumn{1}{c|}{\second{93.27}}                           & \multicolumn{1}{c|}{{\best{91.86}}} & \multicolumn{1}{c|}{\second{86.07}}                           & \second{79.06}                           \\ \cline{2-17} 
\multirow{-3}{*}{MSDA-Net} & \cellcolor{fdepbg}+ FDEP Framework  & \multicolumn{1}{c|}{\second{75.98}}                           & \multicolumn{1}{c|}{\cellcolor{fdepbg}95.06}                                 & \multicolumn{1}{c|}{\cellcolor{fdepbg}92.84}                                 & \multicolumn{1}{c|}{\second{90.44}}                           & \second{83.96}                           & \multicolumn{1}{c|}{{\best{96.50}}} & \multicolumn{1}{c|}{{\best{99.37}}} & \multicolumn{1}{c|}{{\best{99.50}}} & \multicolumn{1}{c|}{\second{97.91}}                           & \second{97.43}                           & \multicolumn{1}{c|}{\second{71.52}}                           & \multicolumn{1}{c|}{{\best{93.60}}} & \multicolumn{1}{c|}{\second{91.74}}                           & \multicolumn{1}{c|}{{\best{86.51}}} & {\best{79.37}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccc|ccc|cc}
\hline
                                  &                                           & \multicolumn{4}{c|}{Conventional Accuracy Metrics}                                                                                                                                                                                                                                                  & \multicolumn{3}{c|}{HSE Series Accuracy Metrics}                                                                                                                                                                                                                & \multicolumn{2}{c}{Computational Cost}                                                            \\ \cline{3-11} 
\multirow{-2}{*}{Methods}         & \multirow{-2}{*}{Description}             & \multicolumn{1}{c|}{IoU ↑}                                                         & \multicolumn{1}{c|}{nIoU ↑}                                                        & \multicolumn{1}{c|}{P$_d$ ↑}                                                          & F$_a$ ↓                                 & \multicolumn{1}{c|}{HSE-P ↑}                                                               & \multicolumn{1}{c|}{HSE-T ↑}                                                               & HSE ↑                                                                 & \multicolumn{1}{c|}{Param (M)}                            & Time (s)                              \\ \hline
FKRW~\cite{qin2019infrared}                       & Filtering                                 & \multicolumn{1}{c|}{14.46}                                                         & \multicolumn{1}{c|}{23.67}                                                         & \multicolumn{1}{c|}{60.66}                                                         & 22.50                                & \multicolumn{1}{c|}{20.48 ($\Uparrow$ 76.44)}                                                        & \multicolumn{1}{c|}{40.73 ($\Uparrow$ 53.48)}                                                        & 8.34 ($\Uparrow$ 82.97)                                                         & \multicolumn{1}{c|}{-}                                    & 0.189                                 \\ \hline
MPCM~\cite{wei2016multiscale}                       & Local Contrast                            & \multicolumn{1}{c|}{18.54}                                                         & \multicolumn{1}{c|}{26.80}                                                         & \multicolumn{1}{c|}{71.96}                                                         & 123.76                               & \multicolumn{1}{c|}{31.36 ($\Uparrow$ 65.56)}                                                        & \multicolumn{1}{c|}{13.50 ($\Uparrow$ 80.71)}                                                        & 4.24 ($\Uparrow$ 87.07)                                                         & \multicolumn{1}{c|}{-}                                    & 0.104                                 \\ \hline
NIPPS~\cite{dai2017non}                      & Low Rank                                  & \multicolumn{1}{c|}{18.82}                                                         & \multicolumn{1}{c|}{28.59}                                                         & \multicolumn{1}{c|}{70.56}                                                         & 15.17                                & \multicolumn{1}{c|}{30.46 ($\Uparrow$ 66.46)}                                                        & \multicolumn{1}{c|}{34.05 ($\Uparrow$ 60.16)}                                                        & 10.37 ($\Uparrow$ 80.94)                                                        & \multicolumn{1}{c|}{-}                                    & 31.047                                \\ \hline
ACM~\cite{dai2021asymmetric}                        & CNN-based                                 & \multicolumn{1}{c|}{62.76}                                                         & \multicolumn{1}{c|}{61.25}                                                         & \multicolumn{1}{c|}{94.62}                                                         & 18.78                                & \multicolumn{1}{c|}{82.41 ($\Uparrow$ 14.51)}                                                        & \multicolumn{1}{c|}{82.58 ($\Uparrow$ 11.63)}                                                        & 68.05 ($\Uparrow$ 23.26)                                                        & \multicolumn{1}{c|}{{\color[HTML]{C00000} \textbf{0.40}}} & 0.022                                 \\ \hline
ALCNet~\cite{dai2021attentional}                    & CNN-based                                 & \multicolumn{1}{c|}{68.30}                                                         & \multicolumn{1}{c|}{69.55}                                                         & \multicolumn{1}{c|}{95.28}                                                         & 34.07                                & \multicolumn{1}{c|}{87.56 ($\Uparrow$ 9.36)}                                                         & \multicolumn{1}{c|}{84.74 ($\Uparrow$ 9.47)}                                                         & 74.20 ($\Uparrow$ 17.11)                                                        & \multicolumn{1}{c|}{{\color[HTML]{0000FF} 0.43}}          & {\color[HTML]{0000FF} 0.021}          \\ \hline
MLCL-Net~\cite{yu2022infrared}                   & CNN-based                                 & \multicolumn{1}{c|}{79.83}                                                         & \multicolumn{1}{c|}{82.88}                                                         & \multicolumn{1}{c|}{96.35}                                                         & 19.02                                & \multicolumn{1}{c|}{94.37 ($\Uparrow$ 2.55)}                                                         & \multicolumn{1}{c|}{91.98 ($\Uparrow$ 2.23)}                                                         & 86.80 ($\Uparrow$ 4.51)                                                         & \multicolumn{1}{c|}{0.66}                                 & 0.025                                 \\ \hline
ALCL-Net~\cite{yu2022pay}                   & CNN-based                                 & \multicolumn{1}{c|}{80.94}                                                         & \multicolumn{1}{c|}{83.39}                                                         & \multicolumn{1}{c|}{96.74}                                                         & 11.22                                & \multicolumn{1}{c|}{95.09 ($\Uparrow$ 1.83)}                                                         & \multicolumn{1}{c|}{91.23 ($\Uparrow$ 2.98)}                                                         & 86.75 ($\Uparrow$ 4.56)                                                         & \multicolumn{1}{c|}{5.67}                                 & 0.024                                 \\ \hline
DNA-Net~\cite{li2022dense}                    & CNN-based                                 & \multicolumn{1}{c|}{82.59}                                                         & \multicolumn{1}{c|}{86.08}                                                         & \multicolumn{1}{c|}{96.68}                                                         & 9.29          & \multicolumn{1}{c|}{95.38 ($\Uparrow$ 1.54)}                                                         & \multicolumn{1}{c|}{93.41 ($\Uparrow$ 0.80)}                                                         & 89.10 ($\Uparrow$ 2.21)                                                         & \multicolumn{1}{c|}{4.70}                                 & 0.095                                 \\ \hline
GGL-Net~\cite{zhao2023gradient}                    & CNN-based                                 & \multicolumn{1}{c|}{81.69}                                                         & \multicolumn{1}{c|}{84.74}                                                         & \multicolumn{1}{c|}{97.21}                                                         & {\color[HTML]{0000FF} 7.78}                                 & \multicolumn{1}{c|}{95.24 ($\Uparrow$ 1.68)}                                                         & \multicolumn{1}{c|}{92.39 ($\Uparrow$ 1.82)}                                                         & 87.99 ($\Uparrow$ 3.32)                                                         & \multicolumn{1}{c|}{8.99}                                 & 0.036                                 \\ \hline
UIU-Net~\cite{wu2022uiu}                    & CNN-based                                 & \multicolumn{1}{c|}{81.99}                                                         & \multicolumn{1}{c|}{83.73}                                                         & \multicolumn{1}{c|}{96.54}                                                         & 12.15                                & \multicolumn{1}{c|}{96.00 ($\Uparrow$ 0.92)}                                                         & \multicolumn{1}{c|}{91.69 ($\Uparrow$ 2.52)}                                                         & 88.02 ($\Uparrow$ 3.29)                                                         & \multicolumn{1}{c|}{50.54}                                & 0.055                                 \\ \hline
MTU-Net~\cite{wu2023mtu}                   & Transformer-based                         & \multicolumn{1}{c|}{67.92}                                                         & \multicolumn{1}{c|}{66.83}                                                         & \multicolumn{1}{c|}{92.36}                                                         & 36.98                                & \multicolumn{1}{c|}{84.38 ($\Uparrow$ 12.54)}                                                        & \multicolumn{1}{c|}{80.61 ($\Uparrow$ 13.60)}                                                        & 68.02 ($\Uparrow$ 23.29)                                                        & \multicolumn{1}{c|}{12.75}                                & 0.028                                 \\ \hline
RPCANet~\cite{wu2024rpcanet}                    & CNN-based                                 & \multicolumn{1}{c|}{73.68}                                                         & \multicolumn{1}{c|}{74.82}                                                         & \multicolumn{1}{c|}{92.06}                                                         & 32.24                                & \multicolumn{1}{c|}{85.40 ($\Uparrow$ 11.52)}                                                        & \multicolumn{1}{c|}{82.58 ($\Uparrow$ 11.63)}                                                        & 70.53 ($\Uparrow$ 20.78)                                                        & \multicolumn{1}{c|}{0.68}                                 & 1.853                                 \\ \hline
SCTransNet~\cite{yuan2024sctransnet}                 & Transformer-based                         & \multicolumn{1}{c|}{82.58}                                                         & \multicolumn{1}{c|}{86.24}                                                         & \multicolumn{1}{c|}{96.61}                                                         & 9.96                                 & \multicolumn{1}{c|}{94.93 ($\Uparrow$ 1.99)}                                                         & \multicolumn{1}{c|}{92.94 ($\Uparrow$ 1.27)}                                                         & 88.23 ($\Uparrow$ 3.08)                                                         & \multicolumn{1}{c|}{11.32}                                & 0.048                                 \\ \hline
ILNet~\cite{li2025ilnet}                      & CNN-based                                 & \multicolumn{1}{c|}{82.89}                                                         & \multicolumn{1}{c|}{81.02}                                                         & \multicolumn{1}{c|}{96.41}                                                         & {\color[HTML]{C00000} \textbf{6.20}} & \multicolumn{1}{c|}{95.96 ($\Uparrow$ 0.96)}                                                         & \multicolumn{1}{c|}{90.23 ($\Uparrow$ 3.98)}                                                         & 86.59 ($\Uparrow$ 4.72)                                                         & \multicolumn{1}{c|}{4.04}                                 & {\color[HTML]{C00000} \textbf{0.020}} \\ \hline
SDSNet~\cite{yue2025sds}                     & Transformer-based                         & \multicolumn{1}{c|}{81.22}                                                         & \multicolumn{1}{c|}{83.60}                                                         & \multicolumn{1}{c|}{96.35}                                                         & 13.91                                & \multicolumn{1}{c|}{95.81 ($\Uparrow$ 1.11)}                                                         & \multicolumn{1}{c|}{92.84 ($\Uparrow$ 1.37)}                                                         & 88.96 ($\Uparrow$ 2.35)                                                         & \multicolumn{1}{c|}{2.55}                                 & 0.029                                 \\ \hline
                                  & CNN-based                                 & \multicolumn{1}{c|}{82.86}                                                         & \multicolumn{1}{c|}{85.46}                                                         & \multicolumn{1}{c|}{97.01}                                                         & 12.53                                & \multicolumn{1}{c|}{96.43 ($\Uparrow$ 0.49)}                                                         & \multicolumn{1}{c|}{93.04 ($\Uparrow$ 1.17)}                                                         & 89.72 ($\Uparrow$ 1.59)                                                         & \multicolumn{1}{c|}{4.79}                                 & 0.035                                 \\ \cline{2-11} 
                                  & \cellcolor[HTML]{E7E6E6}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}{\color[HTML]{C00000} \textbf{84.71}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{86.57}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{98.14}}} & \cellcolor[HTML]{D7D7D7}11.95        & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{97.25 ($\Downarrow$ 0.33)}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{94.32 ($\Downarrow$ 0.11)}}} & \cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{91.73 ($\Downarrow$ 0.42)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}5.24}         & \cellcolor[HTML]{D7D7D7}0.100         \\ \cline{2-11} 
\multirow{-3}{*}{MSDA-Net~\cite{zhao2025multi}} & \cellcolor[HTML]{E7E6E6}+ FDEP Framework  & \multicolumn{1}{c|}{\cellcolor[HTML]{E7E6E6}{\color[HTML]{0000FF} 84.05}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 86.33}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 97.54}}          & \cellcolor[HTML]{D7D7D7}14.24        & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 96.92}}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 94.21}}                  & \cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 91.31}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}5.24}         & \cellcolor[HTML]{D7D7D7}0.035         \\ \hline
\end{tabular}
\begin{tabular}{c|c|ccccc|ccccc|ccccc}
\hline
                           &                                           & \multicolumn{5}{c|}{NUAA-SIRST (213:214)}                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{5}{c|}{NUDT-SIRST (663:664)}                                                                                                                                                                                                                                                                                                                                                                         & \multicolumn{5}{c}{IRSTD-1K (800: 201)}                                                                                                                                                                                                                                                                                                                                          \\ \cline{3-17} 
\multirow{-2}{*}{Methods}  & \multirow{-2}{*}{Description}             & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{P$_d$}                                                            & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                                         & HSE                                                           & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{P$_d$}                                                            & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                                         & HSE                                                           & \multicolumn{1}{c|}{IoU}                                                           & \multicolumn{1}{c|}{P$_d$}                                                   & \multicolumn{1}{c|}{HSE-P}                                                         & \multicolumn{1}{c|}{HSE-T}                                 & HSE                                                           \\ \hline
FKRW                       & Filtering                                 & \multicolumn{1}{c|}{22.84}                                                         & \multicolumn{1}{c|}{77.19}                                                         & \multicolumn{1}{c|}{35.72}                                                         & \multicolumn{1}{c|}{62.73}                                                         & 22.41                                                         & \multicolumn{1}{c|}{14.70}                                                         & \multicolumn{1}{c|}{58.10}                                                         & \multicolumn{1}{c|}{21.74}                                                         & \multicolumn{1}{c|}{37.70}                                                         & 8.20                                                          & \multicolumn{1}{c|}{9.25}                                                          & \multicolumn{1}{c|}{54.21}                                                & \multicolumn{1}{c|}{12.49}                                                         & \multicolumn{1}{c|}{33.40}                                 & 4.17                                                          \\ \hline
MPCM                       & Local Contrast                            & \multicolumn{1}{c|}{42.92}                                                         & \multicolumn{1}{c|}{88.59}                                                         & \multicolumn{1}{c|}{61.20}                                                         & \multicolumn{1}{c|}{62.18}                                                         & 38.05                                                         & \multicolumn{1}{c|}{12.55}                                                         & \multicolumn{1}{c|}{64.34}                                                         & \multicolumn{1}{c|}{22.42}                                                         & \multicolumn{1}{c|}{10.57}                                                         & 2.37                                                          & \multicolumn{1}{c|}{21.36}                                                         & \multicolumn{1}{c|}{81.48}                                                & \multicolumn{1}{c|}{35.35}                                                         & \multicolumn{1}{c|}{11.36}                                 & 4.02                                                          \\ \hline
NIPPS                      & Low Rank                                  & \multicolumn{1}{c|}{26.82}                                                         & \multicolumn{1}{c|}{80.23}                                                         & \multicolumn{1}{c|}{61.40}                                                         & \multicolumn{1}{c|}{54.71}                                                         & 33.59                                                         & \multicolumn{1}{c|}{18.66}                                                         & \multicolumn{1}{c|}{68.89}                                                         & \multicolumn{1}{c|}{54.29}                                                         & \multicolumn{1}{c|}{42.13}                                                         & 22.87                                                         & \multicolumn{1}{c|}{14.93}                                                         & \multicolumn{1}{c|}{67.34}                                                & \multicolumn{1}{c|}{27.18}                                                         & \multicolumn{1}{c|}{46.72}                                 & 12.70                                                         \\ \hline
ACM                        & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.07}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.63}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}87.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}89.23}                                 & \cellcolor[HTML]{FFFFFF}77.86                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.31}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.88}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}86.31}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}85.22}                                 & \cellcolor[HTML]{FFFFFF}73.55                                 & \multicolumn{1}{c|}{63.26}                                                         & \multicolumn{1}{c|}{90.24}                                                & \multicolumn{1}{c|}{83.86}                                                         & \multicolumn{1}{c|}{86.70}                                 & 72.71                                                         \\ \hline
ALCNet                     & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}70.64}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}92.02}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.56}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}87.09}                                 & \cellcolor[HTML]{FFFFFF}78.87                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}72.73}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.19}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.20}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.86}                                 & \cellcolor[HTML]{FFFFFF}81.04                                 & \multicolumn{1}{c|}{67.15}                                                         & \multicolumn{1}{c|}{90.91}                                                & \multicolumn{1}{c|}{88.82}                                                         & \multicolumn{1}{c|}{{\color[HTML]{0000FF} 86.97}}          & 77.24                                                         \\ \hline
MLCL-Net                   & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.37}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.96}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.80}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.79}                                 & \cellcolor[HTML]{FFFFFF}83.28                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.47}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.73}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.35}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.73}                                 & \cellcolor[HTML]{FFFFFF}96.11                                 & \multicolumn{1}{c|}{66.07}                                                         & \multicolumn{1}{c|}{90.24}                                                & \multicolumn{1}{c|}{84.62}                                                         & \multicolumn{1}{c|}{85.72}                                 & 72.53                                                         \\ \hline
ALCL-Net                   & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.52}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.82}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.44}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.02}                                 & \cellcolor[HTML]{FFFFFF}84.11                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.15}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.38}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.25}                                 & \cellcolor[HTML]{FFFFFF}93.66                                 & \multicolumn{1}{c|}{67.35}                                                         & \multicolumn{1}{c|}{92.26}                                                & \multicolumn{1}{c|}{86.49}                                                         & \multicolumn{1}{c|}{86.11}                                 & 74.48                                                         \\ \hline
DNA-Net                    & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.29}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.58}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.56}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.19}                                 & \cellcolor[HTML]{FFFFFF}85.31                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.17}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{0000FF} 99.26}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.45}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.88}                                 & \cellcolor[HTML]{FFFFFF}96.34                                 & \multicolumn{1}{c|}{68.07}                                                         & \multicolumn{1}{c|}{{\color[HTML]{C00000} \textbf{94.28}}}                & \multicolumn{1}{c|}{86.27}                                                         & \multicolumn{1}{c|}{86.83}                                 & 74.91                                                         \\ \hline
GGL-Net                    & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{0000FF} 79.46}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{0000FF} 97.34}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.64}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{C00000} \textbf{93.44}}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{C00000} \textbf{88.43}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.68}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.94}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.26}                                 & \cellcolor[HTML]{FFFFFF}96.53                                 & \multicolumn{1}{c|}{67.68}                                                         & \multicolumn{1}{c|}{89.56}                                                & \multicolumn{1}{c|}{87.06}                                                         & \multicolumn{1}{c|}{86.84}                                 & 75.60                                                         \\ \hline
UIU-Net                    & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}78.23}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.58}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.37}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}91.03}                                 & \cellcolor[HTML]{FFFFFF}85.91                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}94.88}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.05}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.44}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.59}                                 & \cellcolor[HTML]{FFFFFF}97.05                                 & \multicolumn{1}{c|}{67.64}                                                         & \multicolumn{1}{c|}{93.27}                                                & \multicolumn{1}{c|}{86.27}                                                         & \multicolumn{1}{c|}{{\color[HTML]{C00000} \textbf{88.73}}} & 76.55                                                         \\ \hline
MTU-Net                    & Transformer-based                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}76.14}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.06}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}89.59}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}86.07}                                 & \cellcolor[HTML]{FFFFFF}77.11                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}84.65}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.66}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.02}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.86}                                 & \cellcolor[HTML]{FFFFFF}89.18                                 & \multicolumn{1}{c|}{67.42}                                                         & \multicolumn{1}{c|}{87.88}                                                & \multicolumn{1}{c|}{83.89}                                                         & \multicolumn{1}{c|}{76.66}                                 & 64.31                                                         \\ \hline
RPCANet                    & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}57.49}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.97}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}73.50}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}68.99}                                 & \cellcolor[HTML]{FFFFFF}50.71                                 & \multicolumn{1}{c|}{87.54}                                                         & \multicolumn{1}{c|}{95.56}                                                         & \multicolumn{1}{c|}{94.11}                                                         & \multicolumn{1}{c|}{90.07}                                                         & 84.77                                                         & \multicolumn{1}{c|}{63.54}                                                         & \multicolumn{1}{c|}{87.63}                                                & \multicolumn{1}{c|}{78.52}                                                         & \multicolumn{1}{c|}{75.55}                                 & 59.33                                                         \\ \hline
SCTransNet                 & Transformer-based                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}73.66}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.20}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}92.12}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.73}                                 & \cellcolor[HTML]{FFFFFF}81.74                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.74}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.84}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}98.71}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.66}                                 & \cellcolor[HTML]{FFFFFF}95.41                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}67.03}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}92.26}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}86.23}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}83.82}         & \cellcolor[HTML]{FFFFFF}72.28                                 \\ \hline
ILNet                      & CNN-based                                 & \multicolumn{1}{c|}{77.32}                                                         & \multicolumn{1}{c|}{95.44}                                                         & \multicolumn{1}{c|}{{\color[HTML]{0000FF} 94.86}}                                  & \multicolumn{1}{c|}{87.66}                                                         & 83.15                                                         & \multicolumn{1}{c|}{91.74}                                                         & \multicolumn{1}{c|}{98.62}                                                         & \multicolumn{1}{c|}{98.79}                                                         & \multicolumn{1}{c|}{94.76}                                                         & 93.61                                                         & \multicolumn{1}{c|}{68.25}                                                         & \multicolumn{1}{c|}{{\color[HTML]{0000FF} 93.60}}                         & \multicolumn{1}{c|}{86.78}                                                         & \multicolumn{1}{c|}{85.90}                                 & 74.54                                                         \\ \hline
SDSNet                     & Transformer-based                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}73.86}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}95.06}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.96}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.42}                                 & \cellcolor[HTML]{FFFFFF}80.44                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}92.97}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{0000FF} 99.26}}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.07}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.18}                                 & \cellcolor[HTML]{FFFFFF}95.29                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}70.92}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}88.89}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}90.77}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}84.62}         & \cellcolor[HTML]{FFFFFF}76.82                                 \\ \hline
                           & CNN-based                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}75.94}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}96.96}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}93.25}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}89.64}                                 & \cellcolor[HTML]{FFFFFF}83.58                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{0000FF} 96.03}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}99.15}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{C00000} \textbf{99.54}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}97.10}                                 & \cellcolor[HTML]{FFFFFF}96.66                                 & \multicolumn{1}{c|}{71.47}                                                         & \multicolumn{1}{c|}{92.26}                                                & \multicolumn{1}{c|}{91.21}                                                         & \multicolumn{1}{c|}{85.89}                                 & 78.34                                                         \\ \cline{2-17} 
                           & \cellcolor[HTML]{D7D7D7}+ FDEP w/o CO-ISD & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{79.48}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{98.10}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{95.29}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 92.35}}          & \cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 88.00}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}96.01}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}99.05}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}99.43}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{98.08}}} & \cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{97.53}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{71.96}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}93.27}                        & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{91.86}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}86.07}         & \cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 79.06}          \\ \cline{2-17} 
\multirow{-3}{*}{MSDA-Net} & \cellcolor[HTML]{D7D7D7}+ FDEP Framework  & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}75.98}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}95.06}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}92.84}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}90.44}                                 & \cellcolor[HTML]{D7D7D7}83.96                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{96.50}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{99.37}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 99.50}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 97.91}}          & \cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 97.43}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 71.52}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 93.60}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}{\color[HTML]{0000FF} 91.74}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{D7D7D7}86.51}         & \cellcolor[HTML]{D7D7D7}{\color[HTML]{C00000} \textbf{79.37}} \\ \hline
\end{tabular}
